Getting Tilted: Random Walk of Binary Black Hole Spin-Orbit Alignment in Dense Star Clusters

It is commonly assumed that the spin-orbit angles of binary black holes (BBHs) originating from dense stellar environments rapidly converge to an isotropic distribution following a number of strong gravitational encounters. We challenge this assumption by modeling the evolution of the BBH orbital angular momentum orientation through successive binary--single encounters as a random walk on the unit sphere, yielding an exact solution for the orientation distribution after $n$ encounters and a closed-form expression for the number of encounters required to reach isotropy. To characterize the step distribution, we conduct a large suite of Newtonian point-particle scattering experiments with an equal-mass binary, varying the mass of the single, and obtain semi-analytic expressions for both the mean step size and the full distribution of steps. Applying these results to BBHs with initially aligned spins, as may arise from the evolution of primordial massive binaries, we find that spin-orbit alignment can survive several strong encounters before being erased. This has direct implications for the slight trend toward spin-orbit alignment reported in GWTC-5.0 as well as for the retention of hierarchical merger products, such as the components of GW231123.

==> sphere_diagram.tex <==
% ============================================================
% 3D spherical vector diagram using tikz-3dplot
%
% REQUIRED:
%   \usepackage{tikz}
%   \usepackage{tikz-3dplot}
%
% ============================================================

% ------------------------------------------------------------
% Viewing angle
%
% First number  = elevation
% Second number = azimuth
%
% Change these to rotate the figure.
% ------------------------------------------------------------

\tdplotsetmaincoords{70}{15}

\begin{tikzpicture}[tdplot_main_coords,scale=4,line cap=round,line join=round,every node/.style={font=\Large}]

% ============================================================
% SPHERE PARAMETERS
% ============================================================

\def\R{1}

% Radius of smaller auxiliary sphere used for angle markers
\def\rsmall{0.32}

% ============================================================
% VECTOR DEFINITIONS
%
% Convention:
%
%   theta = polar angle from north pole
%   phi   = azimuth angle
%
% Edit ONLY these numbers to move the vectors.
% ============================================================

% Vector A (north pole)
\def\tA{0}
\def\pA{0}

% Vector B
\def\tB{25}
\def\pB{-170}

% Vector C
\def\tC{35}
\def\pC{30}

% Vector D
\def\tD{80}
\def\pD{-45}

% Vectors Bn
\def\tBa{35}
\def\pBa{-130}
\def\tBb{55}
\def\pBb{-160}
\def\tBc{75}
\def\pBc{-110}
\def\tBd{85}
\def\pBd{-60}

% ============================================================
% DRAW UPPER HEMISPHERE
% ============================================================

% ============================================================
% TRUE UPPER HEMISPHERE SHADE (tikz-3dplot correct)
% ============================================================

\foreach \t in {0,1,...,90} {

    \fill[gray!20,opacity=0.75]
        plot[domain=0:360,smooth,variable=\p]
        (
            {sin(\t)*cos(\p)},
            {sin(\t)*sin(\p)},
            {cos(\t)}
        );

}

% ============================================================
% CLEAN CAMERA-DEPENDENT EQUATOR SPLIT (RECOMMENDED)
% ============================================================

% Front half (visible hemisphere relative to view)
\draw[dashed,gray,line width=0.6pt]
    plot[domain=\tdplotmainphi:\tdplotmainphi+180,smooth,variable=\p]
    ({cos(\p)},{sin(\p)},0);

% Back half (hidden)
\draw[line width=0.6pt, gray]
    plot[domain=\tdplotmainphi+180:\tdplotmainphi+360,smooth,variable=\p]
    ({cos(\p)},{sin(\p)},0);
% ============================================================
% TWO ORTHOGONAL MERIDIANS ONLY
% ============================================================

% Meridian 1: phi = 0 (x–z plane)
\draw[gray,line width=0.6pt]
    plot[domain=-65:90,smooth,variable=\t]
    ({sin(\t)},0,{cos(\t)});

\draw[dashed,gray,line width=0.6pt]
    plot[domain=65:90,smooth,variable=\t]
    ({-sin(\t)},0,{cos(\t)});

% Meridian 2: phi = 90 (y–z plane)
\draw[dashed,gray,line width=0.6pt]
    plot[domain=90-\tdplotmaintheta:90,smooth,variable=\t]
    (0,{sin(\t)},{cos(\t)});

\draw[gray,line width=0.6pt]
    plot[domain=\tdplotmaintheta-90:90,smooth,variable=\t]
    (0,{-sin(\t)},{cos(\t)});

% ============================================================
% ANTIPODE CONNECTIONS (XY-PLANE DIAMETERS)
% ============================================================

% Meridian 1 antipodes (x-axis)
\draw[gray,dashed,line width=0.6pt]
    (-1,0,0) -- (1,0,0);

% Meridian 2 antipodes (y-axis)
\draw[gray,dashed,line width=0.6pt]
    (0,-1,0) -- (0,1,0);

% ============================================================
% DEFINE VECTOR COORDINATES
% ============================================================

\coordinate (O) at (0,0,0);

\coordinate (A) at
({sin(\tA)*cos(\pA)},
 {sin(\tA)*sin(\pA)},
 {cos(\tA)});

\coordinate (B) at
({sin(\tB)*cos(\pB)},
 {sin(\tB)*sin(\pB)},
 {cos(\tB)});

\coordinate (C) at
({sin(\tC)*cos(\pC)},
 {sin(\tC)*sin(\pC)},
 {cos(\tC)});

\coordinate (D) at
({sin(\tD)*cos(\pD)},
 {sin(\tD)*sin(\pD)},
 {cos(\tD)});

% ============================================================
% DRAW VECTORS
% ============================================================

\draw[->,line width=0.9pt] (O) -- (A)
node[above] {$\hat{j}_0$};

\draw[->,line width=0.9pt] (O) -- (B)
node[above] {$\hat{j}_1$};

\draw[->,line width=0.9pt] (O) -- (C)
node[above] {$\hat{s}_i$};

\draw[->,line width=0.9pt] (O) -- (D)
node[right] {$\hat{j}_n$};

% ============================================================
% SMALL AUXILIARY SPHERE POINTS
% ============================================================

\coordinate (As) at
({\rsmall*sin(\tA)*cos(\pA)},
 {\rsmall*sin(\tA)*sin(\pA)},
 {\rsmall*cos(\tA)});

\coordinate (Bs) at
({\rsmall*sin(\tB)*cos(\pB)},
 {\rsmall*sin(\tB)*sin(\pB)},
 {\rsmall*cos(\tB)});

\coordinate (Cs) at
({\rsmall*sin(\tC)*cos(\pC)},
 {\rsmall*sin(\tC)*sin(\pC)},
 {\rsmall*cos(\tC)});

\coordinate (Ds) at
({\rsmall*sin(\tD)*cos(\pD)},
 {\rsmall*sin(\tD)*sin(\pD)},
 {\rsmall*cos(\tD)});

% ============================================================
% GEODESIC ANGLES (TRUE SPHERICAL ARCS)
% ============================================================

\geodesicArc{\tA}{\pA}{\tB}{\pB}{0.4}{0.5}{$\alpha_m$}{above}{}
\geodesicArc{\tA}{\pA}{\tC}{\pC}{0.35}{0.75}{$\theta_{s,0}$}{above}{}
\geodesicArc{\tA}{\pA}{\tD}{\pD}{0.23}{0.7}{$\theta_{j,n}$}{right}{}
\geodesicArc{\tC}{\pC}{\tD}{\pD}{0.6}{0.55}{$\theta_{s,n}$}{right}{}

% Dotted path
\geodesicArc{\tA}{\pA}{\tB}{\pB}{1}{0.5}{}{above}{dashed}
\geodesicArc{\tB}{\pB}{\tBa}{\pBa}{1}{0.5}{}{above}{dashed}
\geodesicArc{\tBa}{\pBa}{\tBb}{\pBb}{1}{0.5}{}{above}{dashed}
\geodesicArc{\tBb}{\pBb}{\tBc}{\pBc}{1}{0.5}{}{above}{dashed}
\geodesicArc{\tBc}{\pBc}{\tBd}{\pBd}{1}{0.5}{}{above}{dashed}
\geodesicArc{\tBd}{\pBd}{\tD}{\pD}{1}{0.5}{}{above}{dashed}

\end{tikzpicture}
